Stochastic extinction: convergence in distribution

We develop a general framework to show the convergence in distribution of non-irreducible Markov processes to invariant distributions supported on lower-dimensional subsets of the state space. In applications, these singular supports signal the emergence of distinctive long-time behaviours, such as the extinction of species in ecology and the concentration on laminar states in fluid dynamics. The proposed approach is made widely applicable by tailoring its assumptions so that they can be verified using the theory of stochastic persistence/extinction. We illustrate the framework by applying it to stochastic perturbations of the Lorenz and Rosenzweig-MacArthur models and to a general two-dimensional Kolmogorov system.

==> decision_tree.tex <==
\begingroup%
\definecolor{boundarylimit}{RGB}{26,92,170}%
\definecolor{mixturelimit}{RGB}{168,38,38}%
% Equal leaf boxes, enlarged by 10% around the unchanged formula text.
\def\mixtureformula{\begin{aligned}%
    &\mathbb P(\mathcal A_1^{(x_1,x_2)})\,\mu_0^1\\[2pt]%
    &+\;\mathbb P(\mathcal A_2^{(x_1,x_2)})\,\mu_0^2%
\end{aligned}}%
\setbox0=\hbox{\footnotesize $\mixtureformula$}%
\edef\leaftextwidth{\the\wd0}%
\edef\leaftextheight{\the\ht0}%
\edef\leaftextdepth{\the\dp0}%
%
\pgfmathsetlengthmacro{\leafwidth}{1.1*(\leaftextwidth+6pt)}%
\pgfmathsetlengthmacro{\leafheight}{1.1*(\leaftextheight+\leaftextdepth+5pt)}%
\pgfmathsetlengthmacro{\leafxpadding}{(\leafwidth-\leaftextwidth)/2}%
\pgfmathsetlengthmacro{\leafypadding}{(\leafheight-\leaftextheight-\leaftextdepth)/2}%
%
% Equal horizontal spans between forks and leaves; the direct branch spans both.
\pgfmathsetlengthmacro{\leafleft}{\linewidth-\leafwidth}%
\pgfmathsetlengthmacro{\branchcolumn}{(\leafleft+6mm)/2}%
\pgfmathsetlengthmacro{\origincolumn}{(6mm+\branchcolumn)/2}%
\pgfmathsetlengthmacro{\invasioncolumn}{(\branchcolumn+\leafleft)/2}%
% Every pair of neighbouring leaves has the same 4 mm vertical gap.
\pgfmathsetlengthmacro{\rowstep}{\leafheight+4mm}%
\pgfmathsetlengthmacro{\rowA}{-\rowstep}%
\pgfmathsetlengthmacro{\rowB}{\rowA-\rowstep}%
\pgfmathsetlengthmacro{\rowC}{\rowB-\rowstep}%
\pgfmathsetlengthmacro{\rowD}{\rowC-\rowstep}%
\pgfmathsetlengthmacro{\rowE}{\rowD-\rowstep}%
\pgfmathsetlengthmacro{\middleA}{(\rowA+\rowB)/2}%
%
\begin{tikzpicture}[
    branch/.style={draw=black!55, line width=0.7pt,
        rounded corners=2pt, line join=round, line cap=round},
    leaf/.style={draw=black!45, fill=black!4, rounded corners=2pt,
        line width=0.6pt, inner xsep=\leafxpadding, inner ysep=\leafypadding,
        minimum width=0pt, minimum height=0pt,
        text width=\leaftextwidth,
        text height=\leaftextheight, text depth=\leaftextdepth,
        anchor=east, align=center, font=\footnotesize, outer sep=0pt},
    single/.style={leaf, draw=boundarylimit!95,
        fill=boundarylimit!16, text=boundarylimit},
    mixture/.style={leaf, draw=mixturelimit!90,
        fill=mixturelimit!10, text=mixturelimit, line width=1pt},
    cond/.style={anchor=center, fill=white, inner xsep=2.5pt,
        inner ysep=2pt, outer sep=0pt, font=\footnotesize}
]
    % Nested forks are centred on their respective groups of leaves.
    \coordinate (root)     at (0pt,\middleA);
    \coordinate (forkRoot) at (6mm,\middleA);
    \coordinate (forkA)    at (\branchcolumn,\middleA);
    \coordinate (forkB)    at (\branchcolumn,\rowD);
    \coordinate (forkBtip) at ([xshift=-3pt]forkB);

    % All six boxes have identical dimensions and aligned left and right edges.
    \node[leaf]    (delta) at (\linewidth,0pt)   {$\delta_{(0,0)}$};
    \node[single]  (leafA) at (\linewidth,\rowA) {$\mu_0^i$};
    \node[leaf]    (leafB) at (\linewidth,\rowB) {$\mu_+$};
    \node[mixture] (leafC) at (\linewidth,\rowC) {$\mixtureformula$};
    \node[single]  (leafD) at (\linewidth,\rowD) {$\mu_0^i$};
    \node[leaf]    (leafE) at (\linewidth,\rowE) {$\mu_+$};

    % Origin conditions share one column, including the longer direct branch.
    \node[cond] at (\origincolumn,0pt) {
        $\begin{aligned}
            \lambda_1(\delta_{(0,0)})&<0\\[2pt]
            \lambda_2(\delta_{(0,0)})&<0
        \end{aligned}$};
    \node[cond] at (\origincolumn,\middleA) {
        $\begin{aligned}
            \lambda_i(\delta_{(0,0)})&>0\\[2pt]
            \lambda_{3-i}(\delta_{(0,0)})&<0
        \end{aligned}$};
    \node[cond] at (\origincolumn,\rowD) {
        $\begin{aligned}
            \lambda_1(\delta_{(0,0)})&>0\\[2pt]
            \lambda_2(\delta_{(0,0)})&>0
        \end{aligned}$};

    \node[cond] at (\invasioncolumn,\rowA) {$\lambda_{3-i}(\mu_0^i)<0$};
    \node[cond] at (\invasioncolumn,\rowB) {$\lambda_{3-i}(\mu_0^i)>0$};
    \node[cond] at (\invasioncolumn,\rowC) {
        $\begin{aligned}
            \lambda_2(\mu_0^1)&<0\\[2pt]
            \lambda_1(\mu_0^2)&<0
        \end{aligned}$};
    \node[cond] at (\invasioncolumn,\rowD) {
        $\begin{aligned}
            \lambda_{3-i}(\mu_0^i)&<0\\[2pt]
            \lambda_i(\mu_0^{3-i})&>0
        \end{aligned}$};
    \node[cond] at (\invasioncolumn,\rowE) {
        $\begin{aligned}
            \lambda_2(\mu_0^1)&>0\\[2pt]
            \lambda_1(\mu_0^2)&>0
        \end{aligned}$};

    \begin{scope}[on background layer]
        % Curly brackets retain the aligned fork columns and uniform leaf rows.
        \foreach \fork/\upper/\lower in {
            forkRoot/delta.west/forkBtip,
            forkA/leafA.west/leafB.west,
            forkB/leafC.west/leafE.west%
        } {
            \coordinate (braceTop) at (\fork |- \upper);
            \coordinate (braceBottom) at (\fork |- \lower);
            % Explicit curves keep the inward-facing cusp smooth.
            \draw[branch, sharp corners]
                (\upper)
                -- ([xshift=2pt]braceTop)
                arc[start angle=90, end angle=180, radius=2pt]
                -- ([yshift=3pt]\fork)
                .. controls ([yshift=1.34315pt]\fork)
                    and ([xshift=-1.34315pt]\fork)
                .. ([xshift=-3pt]\fork)
                .. controls ([xshift=-1.34315pt]\fork)
                    and ([yshift=-1.34315pt]\fork)
                .. ([yshift=-3pt]\fork)
                -- ([yshift=2pt]braceBottom)
                arc[start angle=180, end angle=270, radius=2pt]
                -- (\lower);
        }
        \draw[branch, sharp corners]
            (root) -- ([xshift=-3pt]forkA);
        \draw[branch, sharp corners]
            (forkBtip) -- (leafD.west);
    \end{scope}
\end{tikzpicture}%
\endgroup%

